On the Efficiency of Training Robust Decision Trees

As machine learning gets adopted into the industry quickly, trustworthiness is increasingly in focus. Yet, efficiency and sustainability of robust training pipelines still have to be established. In this work, we consider a simple pipeline for training adversarially robust decision trees and investigate the efficiency of each step. Our pipeline consists of three stages. Firstly, we choose the perturbation size automatically for each dataset. For that, we introduce a simple algorithm, instead of relying on intuition or prior work. Moreover, we show that the perturbation size can be estimated from smaller models than the one intended for full training, and thus significant gains in efficiency can be achieved. Secondly, we train state-of-the-art adversarial training methods and evaluate them regarding both their training time and adversarial accuracy. Thirdly, we certify the robustness of each of the models thus obtained and investigate the time required for this. We find that verification time, which is critical to the efficiency of the full pipeline, is not correlated with training time.

==> figures/training/cis_fraud/ensemble_boxplot_eps.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ensemble_boxplot_eps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{824.34448242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35738904)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ensemble_boxplot_eps.pdf}}%
    \put(0.11807488,0.04535247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy\end{tabular}}}}%
    \put(0.29319888,0.04374135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AdvAcc($\hat{\varepsilon}$)\end{tabular}}}}%
    \put(0.46758364,0.04497338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.05935981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.11316256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.16696531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.22076806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.27457082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.32837356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.02901548,0.16507487){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ensemble_boxplot_eps.pdf}}%
    \put(0.80419672,0.29959412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Models\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.26041526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.22123641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GBT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.18205755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Groot RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.14287869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.10369983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noisy RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.06414189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust Boost\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.02496303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust Trees\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.09803299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.15879689){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.21956079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.28032469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10³\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ensemble_boxplot_eps.pdf}}%
    \put(0.70046701,0.08704886){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training Time (s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ensemble_boxplot_eps.pdf}}%
  \end{picture}%
\endgroup%


==> figures/training/ionosphere/ensemble_boxplot_eps.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ensemble_boxplot_eps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{824.34448242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3965679)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ensemble_boxplot_eps.pdf}}%
    \put(0.11807488,0.08453133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy\end{tabular}}}}%
    \put(0.29319888,0.08292021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AdvAcc($\hat{\varepsilon}$)\end{tabular}}}}%
    \put(0.46758364,0.08415224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.09853867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.15234142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.20614417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.25994692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.31374967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ensemble_boxplot_eps.pdf}}%
    \put(0.03942147,0.36755242){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.02901548,0.20425373){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ensemble_boxplot_eps.pdf}}%
    \put(0.80419672,0.33877298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Models\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.29959412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.26041526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GBT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.22123641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Groot RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.18205755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.14287869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noisy RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.10332074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Treant RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.06414189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust Boost\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ensemble_boxplot_eps.pdf}}%
    \put(0.80103511,0.02496303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust Trees\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.13464178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.18530555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.23596931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.28663308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ensemble_boxplot_eps.pdf}}%
    \put(0.64038383,0.33729684){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10³\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ensemble_boxplot_eps.pdf}}%
    \put(0.70046701,0.12622772){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training Time (s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ensemble_boxplot_eps.pdf}}%
  \end{picture}%
\endgroup%


==> figures/verification/ensemble_boxplot_verif_eps_all.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ensemble_boxplot_verif_eps_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1016.86743164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71998002)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.09940906,0.29472906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adult $\text{T}_{\text{AdvAcc}(\hat{\varepsilon})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.0245976,0.32840075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.00708057,0.43474245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.01356494,0.54108414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10³\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.39449833,0.29472906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CIS Fraud $\text{T}_{\text{AdvAcc}(\hat{\varepsilon})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.35410631,0.35285884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.33658927,0.44377793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.34307364,0.53469702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10³\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.76334353,0.29522077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GCD $\text{T}_{\text{AdvAcc}(\hat{\varepsilon})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.70113204,0.34344843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.683615,0.44449384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.66609797,0.54553925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.05859745,0.01565468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ionosphere $\text{T}_{\text{AdvAcc}(\hat{\varepsilon})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.04211463,0.1024429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.0245976,0.21357762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.37728861,0.01565468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MS Malware $\text{T}_{\text{AdvAcc}(\hat{\varepsilon})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.35410631,0.05445706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.33658927,0.15740052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.34307364,0.26034398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10³\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.76039329,0.01631542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wine $\text{T}_{\text{AdvAcc}(\hat{\varepsilon})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.70113204,0.097149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.683615,0.17103274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.66609797,0.24491649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.44921078,0.68095699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Models\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.13196349,0.64052953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.13196349,0.60010206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GBT \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.27341507,0.64052953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Groot RF \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.27341507,0.60010206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust RF \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.50071547,0.64052953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noisy RF \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.50071547,0.59971791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Treant RF \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.723191,0.64052953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust Boost \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ensemble_boxplot_verif_eps_all.pdf}}%
    \put(0.723191,0.60010206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust Trees \end{tabular}}}}%
  \end{picture}%
\endgroup%

